A stable partitioned FSI algorithm for rigid bodies and incompressible flow in three dimensions

This paper describes a novel partitioned algorithm for fluid-structure interaction (FSI) problems that couples the motion of rigid bodies and incompressible flow. This is the first partitioned algorithm that remains stable and second-order accurate, without sub-time-step iterations, for very light, and even zero-mass, bodies in three dimensions. This new added-mass partitioned (AMP) algorithm extends the previous developments in [1, 2] by generalizing the added-damping tensors to account for arbitrary three-dimensional rotations, and by employing a general quadrature for the surface integral over a rigid body to derive the discrete AMP interface condition for the fluid pressure. Stability analyses for two three-dimensional model problems show that the algorithm remains stable for bodies of any mass when applied to the relevant model problems. The resulting AMP algorithm is implemented in parallel using a moving composite grid framework to treat one or more rigid bodies in complex three-dimensional configurations. The new three-dimensional algorithm is verified and validated though several benchmark problems, including the motion of a sphere in a viscous incompressible fluid and the interaction of a bi-leaflet mechanical heart valve and a pulsating fluid. Numerical simulations confirm the predictions of the stability analysis even for complex problems, and show that the AMP algorithm remains stable, without sub-iterations, for light and even zero-mass three-dimensional rigid bodies of general shape. These benchmark problems are further used to examine the parallel performance of the algorithm and to investigate the conditioning of the linear system for the pressure including the newly derived AMP interface conditions.

==> texFiles/collisionModelProblemCartoon.tex <==
{
\newcommand{\lbfont}{\small}
\def\ysb{-.24} % bottom of rigid body 
\def\ysa{-2}   % top of rigid body 
\def\ya{0} % bottom of fluid domain 
\def\yb{2} % top of fluid domain
\def\xL{8}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
           \resizebox{6cm}{!}{% START resize box
		\begin{tikzpicture}[scale=.9]
		%
		\useasboundingbox (0,\ysa) rectangle (\xL,\yb+.2);  % set the bounding box (so we have less surrounding white space)
		%
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
		% \draw[thick,black] (0,\ysa) rectangle (\xL,\ysb);
                \draw[thick,black] (4,-1.2) node {fluid};
		%
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);
		\draw[thick,blue] (0,\ya) rectangle (\xL,\yb);
		\draw[thick,black] (4,1.2) node {fluid};
		%
		\draw[thick,black] (4,\ya) node[anchor=south] {interface: $\GammaB$};

		% -- solid
		\draw[-,thick,blue] (0  ,\ysa) -- (\xL,\ysa);
		\draw[-,thick,red,line width=2pt] (0  ,\ysb+.12) -- (\xL,\ysb+.12);
		\draw[-,thick,blue] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$y=y_b$};
		\draw[-,thick,blue] (\xL,\ya) -- (\xL,\ya) node[anchor=west,black,yshift=-4pt] {rigid body};
		\draw[-,thick,blue] (\xL,\ysa) -- (\xL,\ysb);
		%
		%
		\draw[-,thick,blue] (0,\yb) -- (\xL,\yb);
		\draw[-,thick,blue] (\xL,0) -- (\xL,\yb);
		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$y=0$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$y=H$};
		%
		%\draw[blue] (4,\yH) node[anchor=south,yshift=5pt] {\textFont $y=\eta(x,t)$};
		% grid:
		%\draw[step=1cm,gray] (0,\ysa) grid (8,\yb);
		%
		\end{tikzpicture}
            }% end resize box
	\end{center}
	\caption{The geometry for the model problem for repulsive forces.} \label{fig:collisionModelProblem}
\end{figure}
}


==> texFiles/heartValve2DAccelerationCurves.tex <==
{% ------ MATLAB CURVES LIGHT BODY ------
\newcommand{\figWidth}{8.cm}
\newcommand{\trimfig}[2]{\trimFig{#1}{#2}{.0}{.0}{.0}{.0}}
\newcommand{\figWidthz}{6.cm}
\begin{figure}[htb]
\begin{center}
\resizebox{14cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0) rectangle (16,6.25);  % set the bounding box (so we have less surrounding white space)
%
  \draw(-.5,-.75) node[anchor=south west,xshift=0pt,yshift=+0pt] {\trimfig{heartValve/2d/heartValve2dAngAcceleration}{\figWidth}};
% -- zoom
  %\draw(3.6,1.5) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{heartValve/2d/}{\figWidthz}};
%
  \draw(9.0,.25) node[anchor=south west,xshift=0pt,yshift=+0pt] {\trimfig{heartValve/2d/heartValve2dAngAccelerationZoom}{\figWidthz}};
% -- zoom
  %\draw(11.75,2.5) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/risingBodyCompareVbZoom}{\figWidthz}};
%
% grid:
%\draw[step=1cm,gray] (0,0) grid (16,6.25);
\end{tikzpicture}
} % END resize box
\end{center}
  \caption{2D Heart Valve simulations. Rotated angular acceleration and its zoom of the top leaflet.
 }
  \label{fig:heartValve2DAcclerationCurves}
\end{figure}
}


==> texFiles/heartValve3DAccelerationCurves.tex <==
{% ------ MATLAB CURVES LIGHT BODY ------
\newcommand{\figWidth}{8.cm}
\newcommand{\trimfig}[2]{\trimFig{#1}{#2}{.0}{.0}{.0}{.0}}
\newcommand{\figWidthz}{6.cm}
\begin{figure}[htb]
\begin{center}
\resizebox{14cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0) rectangle (16,6.25);  % set the bounding box (so we have less surrounding white space)
%
  \draw(-.5,-.75) node[anchor=south west,xshift=0pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValve3dAngAcceleration}{\figWidth}};
% -- zoom
  %\draw(3.6,1.5) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{heartValve/3d/}{\figWidthz}};
%
  \draw(9.0,.25) node[anchor=south west,xshift=0pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValve3dAngAccelerationZoom}{\figWidthz}};
% -- zoom
  %\draw(11.75,2.5) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{fig/risingBodyCompareVbZoom}{\figWidthz}};
%
% grid:
%\draw[step=1cm,gray] (0,0) grid (16,6.25);
\end{tikzpicture}
} % END resize box
\end{center}
  \caption{3D Heart Valve simulations. Rotated angular acceleration and its zoom of the top leaflet.
 }
  \label{fig:heartValve3DAcclerationCurves}
\end{figure}
}


==> texFiles/heartValve3Dgrid.tex <==

{% ------ BODY ACCELERATION CURVES ------
\newcommand{\figWidth}{7.cm}
\newcommand{\figWidthb}{6.5cm}
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.0}{.0}{.0}{.0}}
% zoom: 
\newcommand{\figWidthz}{4.5cm}
\newcommand{\trimfigz}[2]{\trimwb{#1}{#2}{.1}{.1}{.05}{.3}}
%coordinates
\def\thetax{-25}
\def\thetay{187}
\def\thetaz{90}
\def\radx{1}
\def\rady{1}
\def\radz{1}
\begin{figure}[htb]
\begin{center}
\resizebox{14cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0.,1) rectangle (16.,12.2);  % set the bounding box (so we have less surrounding white space)
%  \draw(-1.5,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValve3dGrid1}{\figWidth}};
%  \draw(4.5,-0.2) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValve3dGridLeaflet}{\figWidth}};
%  \draw(11.5,1.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{heartValve/3d/heartValve3dGridZoom}{\figWidthz}};
%old:
  \draw(0.2,5.5) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValve3dGridGray}{\figWidth}};
  \draw(8.2,5.5) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValve3dGridLeaflet}{\figWidth}};
%
  \draw(0.5,-0.4) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValve3dGrid1}{\figWidthb}};
  \draw(9.3,.5) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfigz{heartValve/3d/heartValve3dGridZoom}{\figWidthz}};
%plot coordiantes
\begin{scope}[xshift=1.cm,yshift=1.cm]
\draw[thick,->] (0,0) -- ({\radx*cos(\thetax)},{\radx*sin(\thetax)}) node[anchor=north west]{$x$};
\draw[thick,->] (0,0) -- ({\rady*cos(\thetay)},{\rady*sin(\thetay)}) node[anchor=south east]{$z$}; 
\draw[thick,->] (0,0) -- ({\radz*cos(\thetaz)},{\radz*sin(\thetaz)}) node[anchor=south]{$y$};
\end{scope}
%
% grid:
%\draw[step=1cm,gray] (0,0) grid (16,12.2);
\end{tikzpicture}
}% end resize box
\end{center}
\caption{Mechanical heart valve grid in 3D.  
    Top left:  the CAD geometry represented as the surface of two leaflets. 
    Top right: surface grids generated with the hyperbolic grid generator.
    Different surface grids have been colored by different colors.
    Bottom left: the composite grid at $t = 0$. 
    Bottom right: zoomed view of the corner of the bottom leaflet.
    The presented grids are from $\Gchv^{(1)}$ (coarse grid).
     }
  \label{fig:heartValve3Dgrid}
\end{figure}
}



==> texFiles/heartValve3Dintro.tex <==
{% ------ STREAMLINES ------
% ============================ DRAW ===================================
\newcommand{\figWidth}{4.5cm}
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.02}{.02}{.1}{.1}}
\begin{figure}[htb]
\begin{center}
%\resizebox{16cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0.0,.5) rectangle (16.,4.3);  % set the bounding box (so we have less surrounding white space)
% 
 \draw(-1,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValveSolutiont1p0}{\figWidth}};
 \draw(2.8,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValveGridt1p0}{\figWidth}};
 \draw(7.4,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValveSolutiont2p0}{\figWidth}};
 \draw(11.3,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/3d/heartValveGridt2p0}{\figWidth}};
 %
\draw(2.,4) node[draw,fill=white,anchor=west,xshift=2pt,yshift=-1pt] {\small Open heart valve};
\draw(10.5,4) node[draw,fill=white,anchor=west,xshift=2pt,yshift=-1pt] {\small Closed heart valve};
%open inflow
\draw[->,very thick,blue] (0,.9) -- ( .7,1.); 
\draw[->,very thick,blue] (0,1.2) -- ( .7,1.3); 
%close inflow
\draw[->,very thick,blue] (11.5,1.5) --(10.9 ,1.6); 
\draw[->,very thick,blue] (11.5,1.2) --(10.9,1.3); 
% 
{
\def\thetax{10}
\def\thetay{-7}
\def\thetaz{90}
\def\radx{.6}
\def\rady{.8}
\def\radz{.8}
%plot coordiantes
\begin{scope}[xshift=3.cm,yshift=0.cm]
\draw[thick,->] (0,0) -- ({\radx*cos(\thetax)},{\radx*sin(\thetax)}) node[anchor=south]{$x$};
\draw[thick,->] (0,0) -- ({\rady*cos(\thetay)},{\rady*sin(\thetay)}) node[anchor=west]{$z$}; 
\draw[thick,->] (0,0) -- ({\radz*cos(\thetaz)},{\radz*sin(\thetaz)}) node[anchor=east]{$y$};
\end{scope}
}
%
{
\def\thetax{-7}
\def\thetay{185}
\def\thetaz{90}
\def\radx{.7}
\def\rady{.8}
\def\radz{.8}
%plot coordiantes
\begin{scope}[xshift=12cm,yshift=0.cm]
\draw[thick,->] (0,0) -- ({\radx*cos(\thetax)},{\radx*sin(\thetax)}) node[anchor=west]{$x$};
\draw[thick,->] (0,0) -- ({\rady*cos(\thetay)},{\rady*sin(\thetay)}) node[anchor=east]{$z$}; 
\draw[thick,->] (0,0) -- ({\radz*cos(\thetaz)},{\radz*sin(\thetaz)}) node[anchor=east]{$y$};
\end{scope}
}
%
% ---------------
% grid:
%\draw[step=1cm,gray] (0,0) grid (16,4.3);
\end{tikzpicture}
%}% end resize box
\end{center}
  \caption{Flow past the bi-leaflet mechanical heart valve at the open and closed states. 
      Note the change of the flow directions at the two positions. 
      Computed streamlines (colored by the flow speed) and the composite grids are presented.  
}
  \label{fig:heartValve3Dintro}
\end{figure}
}


==> texFiles/heartValveDemo.tex <==
%- 
{
\newcommand{\xcorner}{-0}% x of lower left corner of top leaflet
\newcommand{\ycorner}{-2.8}% y lower left corner of top leaflet
\newcommand{\xbcorner}{-.2}% x of lower left corner of bottom leaflet
\newcommand{\ybcorner}{-3.12}% y of lower left corner of bottom leaflet
% 
\newcommand{\figWidth}{7.cm}
\newcommand{\figWidtha}{7.5cm}
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\newcommand{\trimfiga}[2]{\trimh{#1}{#2}{.1}{.1}{.1}{.1}}
\newcommand{\labelsize}{\small}
\begin{figure}[htb]
\begin{center}
\resizebox{16cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (-.5,1) rectangle (18,7.75);  % set the bounding box (so we have less surrounding white space)
  % 
  \begin{scope}[xshift=14.5cm,yshift=6.7cm]
      \fill[fill=blue!15] (-1.5,-6.15) -- (3.6,-6.15) -- (3.6,.3) -- (-1.5,.3) -- cycle; 
      \draw[->,very thick,blue] (-2,-2) -- (-1,-2); 
      \draw[->,very thick,blue] (-2,-3.8) -- (-1,-3.8); 
      \draw[->,thick] (-2,-2.95) -- (4.,-2.95) node [anchor=north] {$x$}; % x-axis
      \draw[->,thick] (0.06,-6.5) -- (0.06,.8) node [anchor=east] {$y$}; % y-axis
      %
      \draw[-,very thick] (-1.5,-6.15) -- (3.6,-6.15);
      \draw[-,very thick] (-1.5,.3) -- (3.6,.3);
      \draw[fill=green!20,draw=green,line width=2pt,rounded corners=2pt,rotate around={70:(\xcorner,\ycorner)}]
        (\xcorner,\ycorner) rectangle ++(2.9,.2);
        \draw[fill=red!20,draw=red,line width=2pt,rounded corners=2pt,rotate around={-70:(\xbcorner,\ybcorner)}]
        (\xbcorner,\ybcorner) rectangle ++(2.9,.2);
    \fill[black] (0.06,-2.95) circle (2 pt); % origin
    \fill[black] (0.06,-2.4) circle (2 pt); % center of top
    \fill[black] (0.06,-3.5) circle (2 pt); % center of bottom
    %
    \coordinate (origo) at (0.06,-2.4);
    \coordinate (pivot) at (1,-2.4);
    %draw arrows
    \draw[thick,dashed,->] (origo) -- ++(2.5,0) node (horizontal) {};
    %\draw[thick,dashed,->] (origo) -- ++(2,0) node (horizontal) {};
    \draw[thick] (origo) -- ++(10:2.5) coordinate (angle1);
    \draw[thick] (origo) -- ++(75:2.5) coordinate (angle2);
    \pic[draw,thick, ->, "\labelsize$\theta_{\rm min}$",angle radius = 1.4cm ,angle eccentricity=1.5] {angle = horizontal--origo--angle1};
    \pic[draw,thick, ->, "\labelsize$\theta_{\rm max}$",angle eccentricity=1.8] {angle = horizontal--origo--angle2};
    %\draw [color=black](pivot)+(10:1.2) node[rotate=0] {$\beta$};
    %\fill[black] (origo) circle (0.05);
        %\draw[thick,gray,->] (origo) -- ++(4,0) node[black,right] {$x$};
        %\draw[thick,gray,->] (origo) -- ++(0,-4) node (mary) [black,below] {$y$};
    %label:
    \draw(-.4,-2.) node[anchor=north] {\small$0.15$}; 
    \draw(-1.5,-6.2) node[anchor=north] {\labelsize$-0.5$};
    \draw(3.6,-6.2) node[anchor=north] {\labelsize$1.25$};
  \end{scope}
  % demo ---
  \draw(-1.8,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/demo/regent}{\figWidtha}};
  \draw(5.2,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{heartValve/demo/heartValveDemo}{\figWidth}};
{
\def\thetax{2}
\def\thetay{145}
\def\thetaz{55}
\def\radx{.6}
\def\rady{1.2}
\def\radz{1.2}
%plot coordiantes
\begin{scope}[xshift=10.4cm,yshift=.2cm]
\draw[thick,->] (0,0) -- ({\radx*cos(\thetax)},{\radx*sin(\thetax)}) node[anchor=west]{$x$};
\draw[thick,->] (0,0) -- ({\rady*cos(\thetay)},{\rady*sin(\thetay)}) node[anchor=north]{$y$}; 
\draw[thick,->] (0,0) -- ({\radz*cos(\thetaz)},{\radz*sin(\thetaz)}) node[anchor=west]{$z$};
\end{scope}
}
  %
% grid:
%\draw[step=1cm,gray] (0,0) grid (18,7.75);
\end{tikzpicture}
}% end resize box
\end{center}
  \caption{Mechanical heart valve. Left: a typical bi-leaflet mechanical heat valve (SJM Regent).
  Middle: leaflets and the computational domain. 
  Right: geometrical configuration at the symmetry plane of the domain ($t=0$).
}
  \label{fig:heartValveDemo}
\end{figure}
}


==> texFiles/overlapCartoon.tex <==
\begin{figure}[hbt]
\begin{center}
%
\begin{tikzpicture}[scale=.8]
% \begin{tikzpicture}[scale=.7]
\useasboundingbox (.75,1.2) rectangle (15.5,6.2);  % set the bounding box (so we have less surrounding white space)
% 
% solid grid:
\begin{scope}[xshift=1cm,yshift=1cm]
%
%
\fill[black!10!white,xshift=.5cm,yshift=.5cm] (0,0) -- (2.583333,0) arc (180:90:1.416667) -- (4.,4.) -- (0,4.) -- (0,0);
%
\draw[-,thick,blue,yshift=.0 cm] 
   \foreach \x/\y in {1.5/0,1.5/.5,2/1,2/1.5,2.5/2,3/2.5,4/3,5/3.5,5/4,5/4.5,5/5}{ (0,\y) -- (\x,\y) }
   \foreach \x/\y in {0/0,.5/0,1/0,1.5/0,2/1,2.5/2,3/2.5,3.5/3,4/3,4.5/3.5,5/3.5}{ (\x,\y) -- (\x,5) };
  % -- annulus : lines
  \begin{scope}[xshift=4.5cm,yshift=0.5cm]
    % \draw[thick,green] \foreach \r in {1,1.5,2,2.5,3,3.5}{ (0,\r) arc (90:190:\r)  (0,\r) arc (90:80:\r) };
    \draw[thick,green] \foreach \r in {1.000000,1.416667,1.833333,2.250000,2.666667,3.083333,3.500000}{ (0,\r) arc (90:190:\r)  (0,\r) arc (90:80:\r) };
    % radial lines
    % \draw[thick,green] ( 0,1) -- ( 0,3.5);
    % \draw[thick,green] (-1,0) -- (-3.5,0);
    % Note: these values from overlappingGridCartoon.m
    \draw[thick,green]
     (0.173648,0.984808)  -- (0.607769,3.446827)
     (0.000000,1.000000)  -- (0.000000,3.500000)
     (-0.173648,0.984808) -- (-0.607769,3.446827)
     (-0.342020,0.939693) -- (-1.197071,3.288924)
     (-0.500000,0.866025) -- (-1.750000,3.031089)
     (-0.642788,0.766044) -- (-2.249757,2.681156)
     (-0.766044,0.642788) -- (-2.681156,2.249757)
     (-0.866025,0.500000) -- (-3.031089,1.750000)
     (-0.939693,0.342020) -- (-3.288924,1.197071)
     (-0.984808,0.173648) -- (-3.446827,0.607769)
     (-1.000000,0.000000) -- (-3.500000,0.000000)
     (-0.984808,-0.173648) -- (-3.446827,-0.607769);
% 
  \end{scope}
  % boundary in red 
  \draw[very thick,red,xshift=.5cm,yshift=.5cm] (0,0) -- (2.583333,0) arc (180:90:1.416667) -- (4.,4.) -- (0,4.) -- (0,0);
%
%  square interp. pts
   \filldraw[green] (1.5,.5)  circle (3pt)
                 (1.5,1 )  circle (3pt)
                 (2  ,1 )  circle (3pt)
                 (2 ,1.5)  circle (3pt)
                 (2 , 2 )  circle (3pt)
                 (2.5,2 )  circle (3pt)
                 (2.5,2.5) circle (3pt)
                 (3 , 2.5) circle (3pt)
                 (3  ,3 )  circle (3pt)
                 (3.5,3 )  circle (3pt)
                 (4  ,3. ) circle (3pt)
                 (4  ,3.5) circle (3pt)
                 (4.5,3.5) circle (3pt);
%
% --- annulus interp. pts
  \begin{scope}[xshift=4.5cm,yshift=0.5cm]
      \filldraw[blue]
       (0.000000,3.500000)    circle (3pt)
       (-0.607769,3.446827)   circle (3pt)
       (-1.197071,3.288924)  circle (3pt) 
       (-1.750000,3.031089)  circle (3pt) 
       (-2.249757,2.681156)  circle (3pt) 
       (-2.681156,2.249757)  circle (3pt) 
       (-3.031089,1.750000)  circle (3pt) 
       (-3.288924,1.197071)  circle (3pt) 
       (-3.446827,0.607769)  circle (3pt) 
       (-3.500000,0.000000)  circle (3pt);
% 
  \end{scope}
%   --------- overlapping grid labels -----------
%   \draw (1,4) node[anchor=north west,draw,fill=white] {\large$\Omega$};
   \draw (1.25,3.5) node[thick,draw=blue,fill=white] {\large$G_1$};
   \draw (3.25,1.95) node[thick,draw=green,fill=white] {\large$G_2$};
\end{scope}
%
% -------------------------------------------------------------------
% ----------------------- Square unit Square ------------------------
% -------------------------------------------------------------------
% \definecolor{ghostColour}{named}{Aquamarine}
% \definecolor{ghostColour}{named}{Emerald}
% \definecolor{ghostColour}{named}{Goldenrod}
% \definecolor{ghostColour}{named}{SeaGreen}
\definecolor{ghostColour}{named}{DodgerBlue}
% define triangles for ghost points %  cos(pi/3)=sqrt(3)/2 = .8660   .2*.866 = .173  .3*.866 = .26
\newcommand{\mytrix}{(\x,-.15) -- ++(.3,0) -- ++(-.15,.26) -- (\x,-.15)}
\newcommand{\mytriy}{(-.15,\y) -- ++(.3,0) -- ++(-.15,.26) -- (-.15,\y)}
%
\begin{scope}[xshift=7cm,yshift=2.25cm,scale=.75]
\draw[-,thick,blue,yshift=.0 cm] 
   \foreach \x in {0,.5,...,5}{ (\x,0) -- (\x,5) }
   \foreach \y in {0,.5,...,5}{ (0,\y) -- (5,\y) };
  % boundary in red 
  \draw[very thick,red,xshift=.5cm,yshift=.5cm] (1.,0) -- (.0,0) -- (.0,4.) -- (4.,4.) -- (4.,3.);
  % 
   \filldraw[green] (1.5,.5)  circle (3pt)
                 (1.5,1 )  circle (3pt)
                 (2  ,1 )  circle (3pt)
                 (2 ,1.5)  circle (3pt)
                 (2 , 2 )  circle (3pt)
                 (2.5,2 )  circle (3pt)
                 (2.5,2.5) circle (3pt)
                 (3 , 2.5) circle (3pt)
                 (3  ,3 )  circle (3pt)
                 (3.5,3 )  circle (3pt)
                 (4  ,3. ) circle (3pt)
                 (4  ,3.5) circle (3pt)
                 (4.5,3.5) circle (3pt);
% holes:
  \filldraw[fill=white,draw=black]  \foreach \x in {2,2.5,...,5}{ (\x,.0) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {2,2.5,...,5}{ (\x,.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {2.5,3,...,5}{ (\x,1.) circle (3.5pt) };
%
  \filldraw[fill=white,draw=black]  \foreach \x in {2.5,3,...,5}{ (\x,1.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {3,3.5,...,5}{ (\x,2.0) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {3.5,4,...,5}{ (\x,2.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {4.5,5}      { (\x,3.0) circle (3.5pt) };
%  \filldraw[fill=white,draw=black]  \foreach \x in {5}          { (\x,3.5) circle (3.5pt) };
% Ghost points:
  \draw[fill=ghostColour,xshift=-.15cm,yshift=0cm]  \foreach \x in {.5,1.,1.5}{ \mytrix };  
  \draw[fill=ghostColour,xshift=-.15cm,yshift=5cm]  \foreach \x in {.5,1.,...,5}{ \mytrix };  
  \draw[fill=ghostColour,xshift=0cm,yshift=-.15cm]  \foreach \y in {0,.5,...,5}{ \mytriy };
  \draw[fill=ghostColour,xshift=5cm,yshift=-.15cm]  \foreach \y in {3.5,4,4.5}{ \mytriy };
%   --------- labels -----------
   \draw (1.25,3.5) node[thick,draw=blue,fill=white] {\large$G_1$};
\end{scope}
% -------------------------------------------------------------------
% ----------------------- Annulus unit Square ------------------------
% -------------------------------------------------------------------
\begin{scope}[xshift=11.5cm,yshift=2.25cm,scale=.75]
\draw[-,thick,green,yshift=.0 cm] 
   \foreach \x in {0,.454545,...,5}{ (\x,0) -- (\x,5) }
   \foreach \y in {0,.833333,...,5}{ (0,\y) -- (5,\y) };
% boundary in red 
 \draw[very thick,red,xshift=.454545cm,yshift=.833333cm] (0.,4) -- (.0,0) -- (4.0909,0.) -- (4.0909,4);
%
 \filldraw[blue]  \foreach \x in {.454545,.909090,...,4.545454}{ (\x,5) circle (3.5pt) };
% Ghost points:
 \draw[fill=ghostColour,xshift=-.15cm]  \foreach \x in {.454545,.909090,...,4.545454}{ \mytrix };
 \draw[fill=ghostColour,yshift=-.15cm]  \foreach \y in {0,.833333,...,5}{ \mytriy };
 \draw[fill=ghostColour,xshift=5cm,yshift=-.15cm]  \foreach \y in {0,.833333,...,5}{ \mytriy };
%
\end{scope}
% labels
\begin{scope}[xshift=7cm,yshift=.7cm]
  \fill[black!10!white,xshift=-.1cm,yshift=-.25cm] (0,0) -- (4,0) -- (4.,1.3) -- (0,1.3) -- (0,0);
  \filldraw[green,xshift=.0cm,yshift=.8cm] (.25,.0)  circle (3pt);
  \filldraw[blue,xshift=.3cm,yshift=.8cm] (.25,.0)  circle (3pt);
  \draw[xshift=.0cm,yshift=.8cm] (.5,0) node[anchor=west,xshift=6] {\small interpolation};
  \draw[fill=ghostColour,xshift=.0cm,yshift=.4cm] (.35,0) \foreach \x in {.1}{ \mytrix } node[anchor=west,xshift=12,yshift=3] {\small ghost};
  \draw[fill=white,draw=black,xshift=.0cm,yshift=.0cm] (.25,0) circle (3.5pt) node[anchor=west,xshift=6] {\small unused};
\end{scope}
%   --------- labels -----------
\begin{scope}[xshift=11.5cm,yshift=2.25cm,scale=.75]
   \draw (1.6,3.27) node[thick,draw=green,fill=white] {\large$G_2$};
\end{scope}
% -------------------------------------------------------------------
% -------------------------------------------------------------------
% -------------------------------------------------------------------
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6.);
\end{tikzpicture}
\end{center}
\caption{Left: an overlapping grid consisting of two
structured curvilinear component grids, $\xv=G_1(\rv)$ and $\xv=G_2(\rv)$. Middle and right: 
component grids for the square and annular grids in the unit square parameter space $\rv$. Grid
 points are classified as discretization points, interpolation points or unused points. Ghost points
 are used to apply boundary conditions.
 % \vspace{-.2in}
}   
 \label{fig:overlappingGridCartoon}
\end{figure}


==> texFiles/piston3DGridFigure.tex <==
{% ------ STREAMLINES ------
\newcommand{\drawContour}[7]{%
\begin{scope}[#1]
\draw(0.0,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{piston3D/#2}{\figWidth}};
 % colour bar:
\begin{scope}[xshift=0.8cm,yshift=-0.25cm]
  \draw (\xcb,\ycb) node[anchor=south west,xshift=0.cm,yshift=.5cm,rotate=-90] {\trimfigcb{fig/colourBarLines}{\cbWidth}{\cbHeight}};
  \draw (.5,0) node[anchor=north,xshift=+3pt,yshift=+2pt] {\scriptsize $#5$};
  \draw (3.5,0) node[anchor=north,xshift=+0pt,yshift=+2pt] {\scriptsize $#6$};
\end{scope}
\end{scope}
}
% -- for colour bar ----
\newcommand{\cbWidth}{.2cm}% colour bar width
\newcommand{\cbHeight}{3cm}% colour bar height
\newcommand{\xcb}{.5cm}% colour bar lower left corner
\newcommand{\ycb}{-.2cm}% colour bar lower left corner
\def\thetax{23}
\def\thetaz{90}
\def\thetay{150}
\def\radx{1}
\def\radz{1.2}
\def\rady{1}
  \def\rz{1.96}
  \def\rf{1.53*\rz}
  \def\drf{.1}
\newcommand{\trimfigcb}[3]{\includegraphics[width=#2, height=#3, clip, trim=17cm 2.35cm 1.65cm 2.35cm]{#1}}
%
% ============================ DRAW ===================================
\newcommand{\figWidth}{5cm}
\newcommand{\figWidthb}{4.8cm}
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.22}{.12}{.25}{.15}}
\newcommand{\trimfigb}[2]{\trimw{#1}{#2}{.27}{.06}{.24}{.15}}
\begin{figure}[htb]
\begin{center}
\resizebox{16cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (.0,.0) rectangle (16.,9);  % set the bounding box (so we have less surrounding white space)
  \draw( 9.5,4.5) node[anchor=south west,xshift=0.0cm,yshift=0.1cm] {\trimfigb{piston3D/piston3DG4}{\figWidthb}};
 \drawContour{xshift=9.1cm,yshift=0cm}{pressureGridG4T0p8}{$p$}{$p$}{-16.32}{-0.01};
 \draw(13.8,8.8) node[draw,fill=white,anchor=west,xshift=0cm,yshift=0.02cm] {\scriptsize $t=0$};
 \draw(13.8,4.4) node[draw,fill=white,anchor=west,xshift=2pt,yshift=0pt] {\scriptsize {$t=0.8$}};
  \draw(6.8,8.8) node[draw,fill=white,anchor=west,xshift=0cm,yshift=0.02cm] {\scriptsize $t=0$};
 \draw(6.8,4.4) node[draw,fill=white,anchor=west,xshift=2pt,yshift=0pt] {\scriptsize {$t=0.8$}};
%
  \begin{scope}[xshift=3cm,yshift=4.2cm]
    \coordinate (A1) at (0, 0);
    \coordinate (A2) at ({\rz*cos(\thetax)},{\rz*sin(\thetax)});
    \coordinate (A3) at ({\rz*cos(\thetax)},{\rz*sin(\thetax)+\rz});
    \coordinate (A4) at (0,\rz);
    \coordinate (A5) at ({\rz*cos(\thetax)+\rz*cos(\thetay)},{\rz*sin(\thetax)+\rz+\rz*sin(\thetay)});
    \coordinate (A6) at ({\rz*cos(\thetay)}, {\rz*sin(\thetay)+\rz});
    \coordinate (A7) at ({\rz*cos(\thetay)},{\rz*sin(\thetay)});

    \coordinate (B1) at ({(\rz+\rf)*cos(\thetax)},{(\rz+\rf)*sin(\thetax)});
    \coordinate (B2) at ({(\rz+\drf)*cos(\thetax)},{(\rz+\drf)*sin(\thetax)});
    \coordinate (B3) at ({(\rz+\drf)*cos(\thetax)},{(\rz+\drf)*sin(\thetax)+\rz});
    \coordinate (B4) at ({(\rz+\rf)*cos(\thetax)},{(\rz+\rf)*sin(\thetax)+\rz});;
    \coordinate (B5) at ({(\rz+\drf)*cos(\thetax)+\rz*cos(\thetay)},{(\rz+\drf)*sin(\thetax)+\rz+\rz*sin(\thetay)});
    \coordinate (B6) at ({\rz*cos(\thetay)+(\rz+\rf)*cos(\thetax)}, {\rz*sin(\thetay)+(\rz+\rf)*sin(\thetax)+\rz});
    \draw[blue,fill=blue!50,line width=2pt] (A4) -- (A3) -- (A5) -- (A6)--(A4);
    \draw[blue,fill=blue!50,line width=2pt] (A1) -- (A2) -- (A3) -- (A4) -- (A1);
   \draw[blue,fill=blue!50,line width=2pt] (A4) -- (A6) -- (A7) -- (A1)--(A4);
    \draw[red,fill=red!50,line width=2pt] (B1) -- (B2) -- (B3) -- (B4) -- (B1);
   \draw[red,fill=red!50,line width=2pt] (B3) -- (B4) -- (B6) -- (B5)--(B3);
    \draw (0,2.75) node[] {\small rigid body}; 
    \draw (2.5,3.8) node[] {\small fluid: $\Omega (t)$}; 
    \draw (2.35,1.8) node[] {\small $x_I(t)$}; 
\end{scope}
%plot coordiantes
\begin{scope}[xshift=2.2cm,yshift=3.7cm]
\draw[thick,->] (0,0) -- ({6.3*cos(\thetax)},{6.3*sin(\thetax)}) node[anchor=north]{\scriptsize$x$};
\draw[-,thick,xshift=0pt,yshift=0pt ] ({2.9*cos(\thetax)},{2.9*sin(\thetax)+.1}) -- ({2.9*cos(\thetax)},{2.9*sin(\thetax)-.1}) node [anchor=north] {\scriptsize$0$};
\draw[-,thick,xshift=0pt,yshift=0pt ] ({5.8*cos(\thetax)},{5.8*sin(\thetax)+.1}) -- ({5.8*cos(\thetax)},{5.8*sin(\thetax)-.1}) node [anchor=north] {\scriptsize$L$};
\end{scope}

  \begin{scope}[xshift=2.3cm,yshift=-.5cm]
    \def\rf{1.9*\rz}
    \coordinate (A1) at (0, 0);
    \coordinate (A2) at ({\rz*cos(\thetax)},{\rz*sin(\thetax)});
    \coordinate (A3) at ({\rz*cos(\thetax)},{\rz*sin(\thetax)+\rz});
    \coordinate (A4) at (0,\rz);
    \coordinate (A5) at ({\rz*cos(\thetax)+\rz*cos(\thetay)},{\rz*sin(\thetax)+\rz+\rz*sin(\thetay)});
    \coordinate (A6) at ({\rz*cos(\thetay)}, {\rz*sin(\thetay)+\rz});
    \coordinate (A7) at ({\rz*cos(\thetay)},{\rz*sin(\thetay)});
    \coordinate (B1) at ({(\rz+\rf)*cos(\thetax)},{(\rz+\rf)*sin(\thetax)});
    \coordinate (B2) at ({(\rz+\drf)*cos(\thetax)},{(\rz+\drf)*sin(\thetax)});
    \coordinate (B3) at ({(\rz+\drf)*cos(\thetax)},{(\rz+\drf)*sin(\thetax)+\rz});
    \coordinate (B4) at ({(\rz+\rf)*cos(\thetax)},{(\rz+\rf)*sin(\thetax)+\rz});;
    \coordinate (B5) at ({(\rz+\drf)*cos(\thetax)+\rz*cos(\thetay)},{(\rz+\drf)*sin(\thetax)+\rz+\rz*sin(\thetay)});
    \coordinate (B6) at ({\rz*cos(\thetay)+(\rz+\rf)*cos(\thetax)}, {\rz*sin(\thetay)+(\rz+\rf)*sin(\thetax)+\rz});
    \draw[blue,fill=blue!50,line width=2pt] (A4) -- (A3) -- (A5) -- (A6)--(A4);
    \draw[blue,fill=blue!50,line width=2pt] (A1) -- (A2) -- (A3) -- (A4) -- (A1);
   \draw[blue,fill=blue!50,line width=2pt] (A4) -- (A6) -- (A7) -- (A1)--(A4);
    \draw[red,fill=red!50,line width=2pt] (B1) -- (B2) -- (B3) -- (B4) -- (B1);
   \draw[red,fill=red!50,line width=2pt] (B3) -- (B4) -- (B6) -- (B5)--(B3);
   \draw (0,2.75) node[] {\small rigid body}; 
    \draw (3,4) node[] {\small fluid: $\Omega (t)$}; 
    \draw (2.35,1.8) node[] {\small $x_I(t)$}; 
\end{scope}
\begin{scope}[xshift=2.2cm,yshift=-.7cm]
\draw[thick,->] (0,0) -- ({6.3*cos(\thetax)},{6.3*sin(\thetax)}) node[anchor=north]{\scriptsize$x$};
\draw[-,thick,xshift=0pt,yshift=0pt ] ({2.9*cos(\thetax)},{2.9*sin(\thetax)+.1}) -- ({2.9*cos(\thetax)},{2.9*sin(\thetax)-.1}) node [anchor=north] {\scriptsize$0$};
\draw[-,thick,xshift=0pt,yshift=0pt ] ({5.8*cos(\thetax)},{5.8*sin(\thetax)+.1}) -- ({5.8*cos(\thetax)},{5.8*sin(\thetax)-.1}) node [anchor=north] {\scriptsize$L$};
\end{scope}

% grid:
%\draw[step=1cm,gray] (0,0) grid (16,9);
\end{tikzpicture}
}% end resize box
\end{center}
  \caption{Top left: Geometrical configuration for a piston adjacent to a fluid channel at $t=0$.
    The piston is adjacent to the left end of the fluid domain
    and the interface is initially located at $x=0$.
  Top right: Composite grids $\Gcp^{(4)}$.
The green Cartesian grid and the red curvilinear grid adjacent to the piston move in time. 
The blue background grid remains fixed.
Bottom left: Geometrical configuration at $t=0.8$.
Bottom right: Computed pressure and the grid. 
%Note the change of the positions of the green and red grids (some parts of the grid lines are not plotted) as the rigid body moves.
}
  \label{fig:pistonGrids}
\end{figure}
}



==> texFiles/pistonSolutionCurvesFig.tex <==
{% ------ CURVES ------
\newcommand{\figWidtha}{6cm}% height 
\newcommand{\figWidths}{5.95cm}
\newcommand{\trimfiga}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[htb]
\begin{center}
\resizebox{14cm}{!}{% START resize box 
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0) rectangle (16.,11.5);  % set the bounding box (so we have less surrounding white space)
%  --- curves:
  \draw(-.5,5.4) node[anchor=south west,xshift=0pt,yshift=+0pt] {\trimfiga{piston3D/pistonMotionCompare}{\figWidtha}};
  \draw(8.0,5.4) node[anchor=south west,xshift=0pt,yshift=+0pt] {\trimfiga{piston3D/pistonMotionxbErrors}{\figWidths}};
  \draw(-.5,-.95) node[anchor=south west,xshift=0pt,yshift=+0pt] {\trimfiga{piston3D/pistonMotionvbErrors}{\figWidths}};
  \draw(8,-.95) node[anchor=south west,xshift=0pt,yshift=+0pt] {\trimfiga{piston3D/pistonMotionabErrors}{\figWidths}};
%
% grid:
 %\draw[step=1cm,gray] (0,0) grid (16,11.5);
\end{tikzpicture}
}% end resize box
\end{center}
\caption{Computed piston motion and errors for $\rhos=10^7$, $\rhos=1$  and $\rhos=10^{-7}$. The solutions are computed on grid $\Gcp^{(4)}$.
   }
  \label{fig:pistonCurves}
\end{figure}
}


==> texFiles/sparsePattern.tex <==
{% ------ MATLAB CURVES UNSTABLE LIGHT BODY ------
\newcommand{\figWidth}{7cm}
\newcommand{\trimfig}[2]{\trimFig{#1}{#2}{.25}{.26}{.0}{.0}}
\newcommand{\figWidthz}{5cm}
\newcommand{\figWidtha}{6cm}
\newcommand{\trimfiga}[2]{\trimFig{#1}{#2}{.28}{.26}{.0}{.0}}
\def\xma{-.15}
\def\xmb{5.3}
\def\yma{1.3}
\def\ymb{6.75}
%\newcommand{\drawBox}[5]{%
%  \draw[#5,thick,dashed] (#1,#3) -- (#1,#4) -- (#2,#4) -- (#2,#3) -- (#1,#3);
%}
%\newcommand{\drawFullBox}[5]{%
%  \draw[#5,thick] (#1,#3) -- (#1,#4) -- (#2,#4) -- (#2,#3) -- (#1,#3);
%}
\tikzstyle{ann} = [font=\footnotesize,inner sep=1pt]
\begin{figure}[htb]
\begin{center}
\resizebox{16cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0.0,1) rectangle (16.,7.7);  % set the bounding box (so we have less surrounding white space)
%
  \draw(-1,0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{sphereDrop/sparsePatternAMP}{\figWidth}};
  \draw(5.8,1) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfiga{sphereDrop/sparsePatternAMPZoom1}{\figWidtha}};
  \draw(11.5,2) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{sphereDrop/sparsePatternAMPZoom2}{\figWidthz}};
%  \draw(16 ,6.2) node[draw,fill=white,anchor=west,xshift=2pt,yshift=1pt] {$t=1$};
  %\draw[red,thick,dashed] (\xma,\yma) -- (\xma,\ymb) -- (\xmb,\ymb) -- (\xmb,\yma) -- (\xma,\yma);
  \draw[red,thick,dashed](\xma,\yma)rectangle(\xmb,\ymb);
  \draw[blue,thick,dashed](6.5,4.85) rectangle ++(1.85,1.85);
  \draw[blue,thick,dashed](9.05,2.3) rectangle ++(1.85,1.85);
   %\node[ann] at (13,.8) {$\begin{bmatrix} \mrb\, I_{3\times 3} & 0 \\  0 & \Ib  \end{bmatrix}
   \draw(12.4,1.2) node[draw,fill=white,anchor=west,xshift=0pt,yshift=0pt]{\scriptsize$\begin{bmatrix} \mrb\, I_{3\times 3} & 0 \\  0 & \Ib  \end{bmatrix} +\dt\,\ADtensor$};
   \draw[arrows=->,line width=1pt](14.2,1.65)--(15.4,2.7);
   %
   %\node[ann] at (7.1,.8) {$\Fv(p_\iv)$};
   \draw(7.5,.6) node[draw,fill=white,anchor=west,xshift=0pt,yshift=0pt]{\scriptsize$\Fv(p_\iv)$};
   \draw[arrows=->,line width=1pt](8.,.9)--(6.9,1.75);
   \draw[arrows=->,line width=1pt](8.,.9)--(9.3,1.78);
   %
   %\node[ann] at (10,6.8) {$\rho{\nv_\iv^T} \Big( \avb + \bvb\times(\rv_\iv^{0}-\xvb^0 ) \Big)$};
   \draw(7.0,7.25) node[draw,fill=white,anchor=west,xshift=0pt,yshift=0pt]{\scriptsize$\rho{\nv_\iv^T} \Big( \avb + \bvb\times(\rv_\iv-\xvb ) \Big)$};
   \draw[arrows=->,line width=1pt](10.7,7.2)--(11.3,6.6);
   \draw[arrows=->,line width=1pt](10.7,7.2)--(11.3,4.2);
  %\draw[red,thick,dashed] (\xza,\yza) -- (\xza,\yzb) -- (\xzb,\yzb) -- (\xzb,\yza) -- (\xza,\yza);
%
% grid:
%\draw[step=1cm,gray] (0,0) grid (16,7.7);
\end{tikzpicture}
}% END resize box
\end{center}
  \caption{
   The sparsity pattern of the pressure matrix of $270875\times270875$ in the~\ampRB~scheme.
   Left: the sparsity pattern from the grid $\Gcsp^{(1)}$.
   Middle and right: two zoomed views of the pattern.
   %This matrix has a size of $270875\times270875$.
   The entries corresponding to the background Cartesian grid are marked by the red square and the entries of the two boundary fitted grids are marked by the blue squares.
   The important terms in the AMP interface conditions are marked in different colors and pointed out in the sparsity pattern.
 }
  \label{fig:sparsePattern}
\end{figure}
}

